Continuous rational functions are deterministic regular

A word-to-word function is rational if it can be realized by a non-deterministic one-way transducer. Over finite words, it is a classical result that any rational function is regular, i.e. it can be computed by a deterministic two-way transducer, or equivalently, by a deterministic streaming string transducer (a one-way automaton which manipulates string registers). This result no longer holds for infinite words, since a non-deterministic one-way transducer can guess, and check along its run, properties such as infinitely many occurrences of some pattern, which is impossible for a deterministic machine. In this paper, we identify the class of rational functions over infinite words which are also computable by a deterministic two-way transducer. It coincides with the class of rational functions which are continuous, and this property can thus be decided. This solves an open question raised in a previous paper of Dave et al.

==> parts/fig-classes.tex <==
\begin{figure}[h!]

    	\begin{center}
	\hspace*{-0.4cm}
        \begin{tikzpicture}{scale=0.9}
        
        	%REGULAR
            \fill[fill = blue!20]  (0,0.2) ellipse (3.8cm and 1.5cm);
            \def\detreg{(-1.2,0.1) ellipse (2.4cm and 1.1cm)};
            \fill[fill = red!50]\detreg ;
            \def\rational{(1.2,0.1) ellipse (2.4cm and 1.1cm)};
            \fill[fill = blue!40]  \rational;
            
            \begin{scope}
       	    \clip \detreg;
 	       \fill[purple!40] \rational;
 	   \end{scope}
	   
	   %Sequential
            \fill[fill = purple!20] (0,-0.3) ellipse (0.85cm and 0.35cm);



            

            
            \draw(0,1.4) node  {\scalebox{1}{$\substack{\textsf{REGULAR}}$}};


            \draw(0,-0.25) node  {\scalebox{1}{$\substack{\textsf{SEQUENTIAL}}$}};
            
          \draw(-2.3,0.2) node  {\scalebox{1}{$\substack{\textsf{DETERMINISTIC}\\ \textsf{REGULAR}}$}};     

            
            \draw(1.7,0.9) node  {\scalebox{1}{$\substack{\textsf{RATIONAL}}$}};
            \draw(0,0.55) node  {\scalebox{1}{$\substack{\textsf{RATIONAL}%
            \\  \textsf{\& CONTINUOUS}}$}};

     
             \draw[darkgray,dotted,very thick] (2,0.6) -- (4.05,1.3);
             \fill[darkgray] {(2,0.6) circle (0.05)};
             \node[right] at (4.1,1.3) {\normalsize{\textcolor{darkgray}{$%
             \substack{ \tnorm{Normalization in base}~2 \tnorm{.}\\
             x\in \{0,1\}^\omega~\mapsto~x \tnorm{ if } |x|_0= \infty \\
             u01^\omega~\mapsto~ u10^\omega \tnorm{ for }u \in \{0,1\}^*}$}}};                                     


             \draw[darkgray,dotted,very thick] (0.8,0.2) -- (4.05,0.2);
             \fill[darkgray] {(0.8,0.2) circle (0.05)};
             \node[right] at (4.1,0.2) {\normalsize{\textcolor{darkgray}{$%
             \substack{0^{n_1} {a_1} 0^{n_2} {a_2} \cdots~\mapsto~%
             ({a_1})^{n_1} ({a_2})^{n_2} \cdots \\
            \tnorm{with } n_i \in \Nat ~\text{ and }~a_i \in \{1,2\}}$}}};
            
  
             \draw[darkgray,dotted,very thick] (0.3,-0.5) -- (4.05,-0.9);
             \fill[darkgray] {(0.3,-0.5) circle (0.05)};
             \node[right] at (4.1,-0.9) {\normalsize {\textcolor{darkgray}{$%
             \substack{\tnorm{Division by } 3 \tnorm{ in base } 2}$}}};
                          
             
             
             %\draw[gray,dotted,thick] (0,3.5) -- (3.55,3.5);
            % \fill[gray!110] {(0,3.5) circle (0.05)};
             %\node[right] at (3.6,3.55) {\small \textcolor{gray}{$\textsf{iterated-cube}: a^{n_1} b a^{n_2} b \cdots  b a^{n_\ell} b \mapsto \sum_{i=1}^\ell  (n_i)^3$}};
             
        \end{tikzpicture}
        \end{center}
        
    \caption{\label{fig:conclu} Classes of partial functions over infinite words studied in this paper}
\end{figure}



==> parts/fig-crossing-seq.tex <==

\begin{figure}[h!]

\begin{center}
\begin{tikzpicture}[scale=1]
	\newcommand{\theon}[1]{\footnotesize {\textbf{#1}}};
	\node (in) at (-2.5,0) [above,right]{\theon{Input word}};
	
	\draw[fill = red!20,dashed](4.5,0.5) rectangle (5.5,-2.5);
		
	\node[blue] (in) at (0,-0.5) []{\footnotesize  $q_0$};
	\draw[->,blue,thick](0.2,-0.5) to (5.8,-0.5);
	\node[blue] (in) at (5.8,-0.5) [right]{\footnotesize $ \first_5$};
	
	
	\node[blue] (in) at (5,-1) []{\footnotesize  $q_{1}$};
	\node[blue] (in) at (5.8,-1.5) [right]{\footnotesize  $\nnext_5(q_1)$};
	\draw[->,blue,thick] (4.8,-1) .. controls (1,-1) and (1,-1.5) .. (5.8,-1.5) ;
	
	\node[blue] (in) at (5,-2) []{\footnotesize  $q_{2}$};
	\node[blue] (in) at (5.8,-2) [right]{\footnotesize  $ \nnext_5(q_2) =  \bot$};
	\draw[->,blue,thick](4.8,-2) to (3,-2);
	\node[blue] (in) at (2.3,-2) []{\footnotesize  deadlock};	

	\node[above] (in) at (0,-0.2) []{  $\lmark$};
	\node[above] (in) at (1,-0.2) []{  $b$};
	\node[above] (in) at (2,-0.2) []{  $a$};
	\node[above] (in) at (3,-0.2) []{  $b$};
	\node[above] (in) at (4,-0.2) []{  $b$};
	\node[above] (in) at (5,-0.2) []{  $b$};
	\node[above] (in) at (6,-0.2) []{  $a$};
	\node[above] (in) at (7,-0.2) []{  $$};
       \end{tikzpicture}
\end{center}
       \caption{\label{fig:cross} Crossing sequences in a \tDT}
\end{figure}



==> parts/fig-guess-forest.tex <==

\begin{figure}[h!]

\centering
\begin{tikzpicture}{scale=1}

	
	\node[left] at (0,2) {$\substack{\reg \mapsto 5 \\ \regg \mapsto 0}$};	
	\draw[->] (0,2) -- (1.2,1.5) node[midway,below] {$\substack{\sigma_1}$};
	\node[left] at (2,1.5) {$\substack{\reg \mapsto 1 \\ \regg \mapsto 4}$};
	\draw[->] (0,2) -- (1.2,2.5) node[midway,above] {$\substack{\sigma_1}$};
	\node[left] at (2,2.5) {$\substack{\reg \mapsto 3 \\ \regg \mapsto 2}$};
	\draw[->] (2,1.5) -- (5.2,1.5) node[midway,above] {$\substack{\sigma_2}$};
	\node[left] at (6,1.5) {$\substack{\reg \mapsto 2 \\ \regg \mapsto 1}$};	
	\draw[->] (2,2.5) -- (5.2,2.5) node[midway,above] {$\substack{\sigma_2}$};
	\node[left] at (6,2.5) {$\substack{\reg \mapsto 1 \\ \regg \mapsto 3}$};	
	
	
	\node[left] at (0,0) {$\substack{\reg \mapsto 3 \\ \regg \mapsto 0}$};	
	\draw[->] (0,0) -- (1.2,0) node[midway,above] {$\substack{\sigma_1}$};
	\node[left] at (2,0) {$\substack{\reg \mapsto 1 \\ \regg \mapsto 2}$};	
	\draw[->] (2,0) -- (5.2,0) node[midway,above] {$\substack{\sigma_2}$};
	\node[left] at (6,0) {$\substack{\reg \mapsto 1 \\ \regg \mapsto 1}$};	


		
\end{tikzpicture}

\caption{\label{fig:guess-forest}
The forest of the decomposition described in Example~\ref{ex:decompo}
(roots are on the left).}

\end{figure}




==> parts/fig-rational.tex <==
\begin{figure}[h!]
\centering
	\begin{subfigure}[b]{0.32\textwidth}
	\centering
		\begin{tikzpicture}{scale=0.8}
			\node [state, initial, initial text=, accepting, inner sep=3pt, minimum size=0pt]
			(q0) at (0,0) {\small $\substack{q_0}$};
			\node[state, accepting ,  inner sep=3pt, minimum size=0pt ] at (2,0.5) (q1) {$\substack{q_1}$};
			\node[state,  initial,initial right, initial text=, inner sep=3pt, minimum size=0pt ]%
			at (2,-0.5) (q2) {$\substack{q_2}$};
			\draw[->] (q0) edge[bend left = 30] node[above]{$\substack{0 | 1}$} (q1);
			\draw[->] (q0) edge[bend left = 7] node[above]{$\substack{0 | 0}$} (q2)
			        	       (q2) edge[bend left = 30] node[below]{$\substack{1 | 1}$} (q0);
			\draw[->] (q1) edge[loop above] node{$\substack{1|0}$} (q1);		
			\draw[->]      (q2) edge[loop below] node{$\substack{1|1}$} (q2);
			\draw[->]      (q0) edge[loop above] node{$\substack{0|0}$} (q0);
		\end{tikzpicture}
	\caption{\oNT{} computing $\exinf$}
	\end{subfigure}
%
%
	\begin{subfigure}[b]{0.32\textwidth}
	\centering
		\begin{tikzpicture}{scale=0.8}
			\node [state, initial, initial text=, accepting, inner sep=3pt, minimum size=0pt]
			(q0) at (0,0) {\small $\substack{q_0}$};
			\node[state,  inner sep=3pt, minimum size=0pt ] at (2,0.5) (q1) {$\substack{q_1}$};
			\node[state,  inner sep=3pt, minimum size=0pt ] at (2,-0.5) (q2) {$\substack{q_2}$};
			\draw[->] (q0) edge[bend left = 30] node[above]{$\substack{0 | 1}$} (q1)
			        	       (q1) edge[bend left = 7] node[above]{$\substack{1 | 1}$} (q0);
			\draw[->] (q0) edge[bend left = 7] node[below]{$\substack{0 | 2}$} (q2)
			        	       (q2) edge[bend left = 30] node[below]{$\substack{2 | 2}$} (q0);
			\draw[->] (q1) edge[loop above] node{$\substack{0|1}$} (q1);		
			\draw[->]      (q2) edge[loop below] node{$\substack{0|2}$} (q2);
			\draw[->]      (q0) edge[loop above] node{$\substack{1|1 \\ 2 |2}$} (q0);
		\end{tikzpicture}
	\caption{\label{fig:replace}\oNT{} computing $\replace$}
	\end{subfigure}
%
%
	\begin{subfigure}[b]{0.32\textwidth}
	\centering
		\begin{tikzpicture}{scale=0.8}
			\node [state, initial, initial text=, accepting, inner sep=3pt, minimum size=0pt]
			(q0) at (0,0) {\small $\substack{q_0}$};
			\node[state,accepting,  inner sep=3pt, minimum size=0pt ] at (2,0.5) (q1) {$\substack{q_1}$};
			\node[state,  inner sep=3pt, minimum size=0pt ] at (2,-0.5) (q2) {$\substack{q_2}$};
			\draw[->] (q0) edge[bend left = 30] node[above]{$\substack{0 | 0}$} (q1)
			        	       (q1) edge[bend left = 7] node[above]{$\substack{1 | 1}$} (q0);
			\draw[->] (q0) edge[bend left = 7] node[below]{$\substack{0 | 00}$} (q2)
			        	       (q2) edge[bend left = 30] node[below]{$\substack{2 | 2}$} (q0);
			\draw[->] (q1) edge[loop above] node{$\substack{0|0}$} (q1);		
			\draw[->]      (q2) edge[loop below] node{$\substack{0|00}$} (q2);
			\draw[->]      (q0) edge[loop above] node{$\substack{1|1 \\ 2 |2}$} (q0);
		\end{tikzpicture}
	\caption{\label{fig:double}\oNT{} computing $\double$}
	\end{subfigure}
%
%
\caption{\label{fig:ex-rational} Unambiguous, clean and trim \oNT s
computing the functions of Example~\ref{ex:rational}.}
\end{figure}%

==> parts/fig-treecomp.tex <==

\begin{figure}[h!]

\centering
\begin{tikzpicture}{scale=1}


	
	\node[above] at (4,5.2) {$\{1,2,3\}$};	
	\draw (4,5) -- (4,5.2);		
	\draw (0,5) -- (8,5);
		\draw (0,4.8) -- (0,5);
		\node[above] at (0,4.3) {$\{1,2\}$};	
		\draw (-0.5,4.1) -- (0.5,4.1);
		\draw (0,4.1) -- (0,4.3);	
			\draw (-0.5,3.9) -- (-0.5,4.1);
			\node[above] at (-0.5,3.4) {$\{1\}$};	
			\draw (0.5,3.9) -- (0.5,4.1);
			\node[above] at (0.5,3.4) {$\{2\}$};	
		\draw (2,4.8) -- (2,5);
		\node[above] at (2,4.3) {$\{2,3\}$};
		\draw (1.5,4.1) -- (2.5,4.1);	
		\draw (2,4.1) -- (2,4.3);	
			\draw (1.5,3.9) -- (1.5,4.1);
			\node[above] at (1.5,3.4) {$\{2\}$};	
			\draw (2.5,3.9) -- (2.5,4.1);
			\node[above] at (2.5,3.4) {$\{3\}$};	
		\draw (4,4.8) -- (4,5);
		\node[above] at (4,4.3) {$\{1\}$};	
		\draw (6,4.8) -- (6,5);
		\node[above] at (6,4.3) {$\{2\}$};	
		\draw (8,4.8) -- (8,5);
		\node[above] at (8,4.3) {$\{3\}$};	
		
\end{tikzpicture}

\caption{\label{fig:tree-compat}  The tree of compatibles obtained from Example~\ref{ex:tree-compat}.}

\end{figure}




==> parts/fig-update.tex <==
\begin{figure}[h!]

\centering
\begin{tikzpicture}{scale=1}

	\newcommand{\texte}[1]{{\text{\small #1}}}
	\newcommand{\theon}[1]{\footnotesize{\textbf{#1}}};
	\newcommand{\gaucol}{7}


	\node[draw,above,very thick] (S) at (0,15) {$\theon{Separable mode}$} ;

	\node[above,draw] (yes-S) at (-2,12.5) {$\substack{\tnorm{Add the new outputs Subsection~\ref{ssec:up-step}} %
	\\ \tnorm{and Subsection~\ref{ssec:up-step2}}}$} ;	
		
	\node[above,draw] (no-S) at (2,12.5) {$\substack{\tnorm{Compute } C' \subsetneq C^x_i%
	\\ \tnorm{such that }  C', x[i{+}1], C^{x}_{i+1} \\ \tnorm{is a step}}$} ;	

	\draw[->, thick] (S) -- (yes-S) node[left, midway] {%
	$\substack{C^x_i, x[i{+}1], C^{x}_{i+1} \\ \tnorm{is a step}}$};
	
	\draw[->, thick] (S) -- (no-S) node[right, midway] {%
	$\substack{C^x_i, x[i{+}1], C^{x}_{i+1} \\ \tnorm{is not a step}}$};
	
	\node[above,draw] (uk-S) at (0,9.5) {$\substack{\tnorm{Compute } C' \subsetneq C^x_i%
	\\ \tnorm{such that }  C', x[i{+}1], C^{x}_{i+1} \\ \tnorm{is a step}}$} ;	
	
	\node[above,draw] (ukk-S) at (4,9.5) {$\substack{\tnorm{Compute } \out \tnorm{ and } \lag(q)}$} ;	

	\draw[->, thick] (no-S) -- (uk-S) node[left, midway] {%
	$\substack{C^x_iC' \in \tree{C^x_i} \\ \tnorm{ not close}}$};	
	
	\draw[->, thick] (no-S) -- (ukk-S) node[right, midway] {%
	$\substack{C^x_iC' \in \tree{C^x_i} \\ \tnorm{ is not close}}$};	
	
	\draw[->, thick] (no-S) -- (ukk-S) node[right, midway] {%
	$\substack{C^x_iC' \in \tree{C^x_i} \\ \tnorm{ is not close}}$};	
	
	\node[above,draw] (uk-sep-S) at (6,7.5) {$\substack{\tnorm{Compute } \out \tnorm{ and } \lag(q) \\
	\tnorm{ for the separable mode}}$} ;	
	
	\node[above,draw] (uk-nosep-S) at (2,7.5) {$\substack{\tnorm{Determine a new } \theta \\ \tnorm{ and }
	\last(q)}$} ;	
	
	\draw[->, thick] (ukk-S) -- (uk-sep-S) node[right, midway] {%
	$\substack{C' \tnorm{ is not separable}}$};	
	
	\draw[->, thick] (ukk-S) -- (uk-nosep-S) node[left, midway] {%
	$\substack{C' \tnorm{ is separable}}$};	
	
\end{tikzpicture}
\caption{\label{fig:twotwo}  Update when reading $C^x_i, x[i{+}1],C^x_{i+1}$.}
\end{figure}

==> parts/fig-various-SST.tex <==
\begin{figure}[h!]

\centering
\begin{tikzpicture}{scale=1}

	\newcommand{\texte}[1]{{\text{\small #1}}}
	\newcommand{\theon}[1]{\footnotesize \textcolor{blue}{\textbf{#1}}};


	\node[above] (T) at (2.5,0) {$\texte{\tDT}$} ;
	\node[above] (rond) at (10.5,2) {$\texte{$1$-bounded \DSST{} $\circ$ \oNT}$} ;
	\node[above] (SC) at (0,2) {$\texte{Copyless \DSST}$} ;
	\node[above] (SB) at (4.7,2) {$\texte{$K$-bounded \DSST}$} ;
	\draw[->, thick,blue] (SC) -- (T) node[midway] {\theon{Theorem~\ref{theo:dsst-2dt}}};
	\draw[->, thick,blue] (T) -- (SB) node[midway] {\theon{Theorem~\ref{theo:2dt-dsst}}} ;
	\draw[->, thick,blue] (rond) -- (SB) node[above,midway] {\theon{Theorem~\ref{theo:prec-reg}}} ;
	\draw[->, thick,blue] (SB) -- (SC) node[above,midway] {\theon{Theorem~\ref{theo:bounded-dsst}}};
 
	
	
\end{tikzpicture}
\caption{\label{fig:twotwo}  Summary of the transformations described in this section.
The arrows describe our results, which
build a machine computing the same function.}
\end{figure}
